The Galactic Faraday depth sky revisited

The Galactic Faraday depth sky is a tracer for both the Galactic magnetic field and the thermal electron distribution. It has been previously reconstructed from polarimetric measurements of extra-galactic point sources. Here, we improve on these works by using an updated inference algorithm as well as by taking into account the free-free emission measure map from the Planck survey. In the future, the data situation will improve drastically with the next generation Faraday rotation measurements from SKA and its pathfinders. Anticipating this, the aim of this paper is to update the map reconstruction method with the latest development in imaging based on information field theory. We demonstrate the validity of the new algorithm by applying it to the Oppermann et al. (2012) data compilation and compare our results to the previous map.\\ Despite using exactly the previous data set, a number of novel findings are made: A non-parametric reconstruction of an overall amplitude field resembles the free-free emission measure map of the Galaxy. Folding this free-free map into the analysis allows for more detailed predictions. The joint inference enables us to identify regions with deviations from the assumed correlations between the free-free and Faraday data, thereby pointing us to Galactic structures with distinguishably different physics. We e.g. find evidence for an alignment of the magnetic field within the line of sights along both directions of the Orion arm.

==> tikz_full_model.tex <==
% \makeatletter\onecolumngrid@push\makeatother
% \begin{center}
\begin{tikzpicture}[auto]
%    \small
    % node placement with matrix library
  \matrix[ampersand replacement=\&, row sep=0.5cm, column sep=0.5cm] {
    % Place nodes
    \node [block] (eta_ff) {$\eta_\mathrm{ff}$};
    \&
    \&
    \&
    \node [block] (rho) {$\epsilon$};
    \&
    \node [block] (gamma) {$\gamma$};    
    \&
    \node [block] (chi) {$\chi$};
    \&
    \node [block] (psi) {$\psi$};
    \&
    \node [block] (delta) {$\delta$};
    \&
    \node [block] (eta_phi) {$\eta_\phi$};
    \\  % newline
    \node [block] (n_ff) {$n_{\mathrm{ff}}$};
	\&
    \&
    \node [block2] (ff) {$\mathrm{EM}_\mathrm{ff}$};
    \&
    \&
    \&
    \node [block] (phi) {$\phi$};
    \& 
    \&
    \&
    \node [block] (n_phi) {$n_\phi$};
    \&
    \\ % newline
    \&
    \node [block] (data_ff) {$d_\mathrm{ff}$};  
    \&
    \&
    \&
    \&
    \&
    \node [block] (data_phi) {$d_\phi$};  
    \&
    \&\\
    }; 
    % Draw edges
    \path [line] (phi) -- node{}(data_phi);
    \path [line] (n_phi) -- node{}(data_phi);
    \path [line] (ff) -- node{}(data_ff);
    \path [line] (n_ff) -- node{}(data_ff);

    \path [line] (eta_phi) -- node{}(n_phi);
    \path [line] (eta_ff) -- node{}(n_ff);
    
    \path [line] (rho) -- node{}(ff);
    \path [line] (rho) -- node{}(phi);
    \path [line] (gamma) -- node{}(phi);
    \path [line] (chi) -- node{}(phi);
    \path [line] (psi) -- node{}(phi);
    \path [line] (delta) -- node{}(phi);

    
    
    % \path [curved line] (alpha_beta) to node{}(eta);
    
              
\end{tikzpicture}
% \end{center}
% \makeatletter\onecolumngrid@pop\makeatother

==> tikz_generic_field_model.tex <==
% \begin{center}
\begin{tikzpicture}[auto]
%    \small
    % node placement with matrix library
  \matrix[ampersand replacement=\&, row sep=0.5cm, column sep=0.5cm] {
    % Place nodes
    \node [cloud] (hyper_priors) {$\mathrm{hyper\,priors}$};
    \&
    \node [block2] (sigma_l) {$\sigma_f,\,l_f$};
    \&
    \&
    \node [block] (zeta) {$\zeta_f$};
    \&
    \\
    \node [cloud] (correlations) {$\mathrm{correlations}$};
    \&
    \&
    \node [block] (A) {$A_f$};
    \&
    \&
    \node [block] (xi) {$\xi_f$};
    \\
    \node [cloud] (field) {$\mathrm{field}$};
    \&
    \&
    \&
    \node [block] (f) {$f$};
    \&
    \\ 
    }; 
    % Draw edges
    \path [line] (sigma_l) -- node{}(A);
    \path [line] (zeta) -- node{}(A);
    \path [line] (A) -- node{}(f);
    \path [line] (xi) -- node{}(f);
                  

%    \path [line] (B_rec) -- node {$\mathrm{(g)}$}(B_today);
\end{tikzpicture}

% \end{center}

==> tikz_sky_model.tex <==
% \begin{center}
\begin{tikzpicture}[auto]
%    \small
    % node placement with matrix library
  \matrix[ampersand replacement=\&, row sep=0.5cm, column sep=0.5cm] {
    % Place nodes
    \node [block] (chi) {$\chi$};
    \&
    \&
    \node [block] (rho) {$\rho$};
    \&
    \node [block] (eta) {$\eta_\phi$};
    \&
    \&
    \\
    \&
    \node [block] (phi) {$\phi$};
    \&
    \&
    \node [block] (n) {$n_\phi$};
    \&
    \&
    \\
    \&
    \&
    \node [block] (d_phi) {$d_\phi$};
    \&
    \&
    \&
    \\ 
    }; 
    % Draw edges
    \path [line] (chi) -- node{}(phi);
    \path [line] (rho) -- node{}(phi);
    \path [line] (phi) -- node{}(d_phi);
    \path [line] (n) -- node{}(d_phi);
    \path [line] (eta) -- node{}(n);
                  

%    \path [line] (B_rec) -- node {$\mathrm{(g)}$}(B_today);
\end{tikzpicture}

% \end{center}

==> tikz_sky_model_free_free.tex <==
% \begin{center}
\begin{tikzpicture}[auto]
%    \small
    % node placement with matrix library
  \matrix[ampersand replacement=\&, row sep=0.5cm, column sep=0.5cm] {
    % Place nodes
    \&
    \&
    \node [block] (delta) {$\epsilon$};
    \&
    \&
    \node [block] (eta) {$\eta_\mathrm{ff}$};   
    \&
    \&
    \\
    \&
    \&
    \node [block2] (j) {$\mathrm{EM}_\mathrm{ff}$};
    \&
    \&
    \node [block] (n) {$n_\mathrm{ff}$};
    \&
    \& 
    \\
    \&
    \&
    \&
    \node [block] (d_j) {$d_\mathrm{ff}$};
    \&
    \&
    \&
    \\ 
    }; 
    % Draw edges
    \path [line] (delta) -- node{}(j);
    \path [line] (j) -- node{}(d_j);
    \path [line] (n) -- node{}(d_j);
    \path [line] (eta) -- node{}(n);
                  

\end{tikzpicture}

% \end{center}
